An Empirical Comparison of Cost Functions in Inductive Logic Programming

Recent inductive logic programming (ILP) approaches learn optimal hypotheses. An optimal hypothesis minimises a given cost function on the training data. There are many cost functions, such as minimising training error, textual complexity, or the description length of hypotheses. However, selecting an appropriate cost function remains a key question. To address this gap, we extend a constraint-based ILP system to learn optimal hypotheses for seven standard cost functions. We then empirically compare the generalisation error of optimal hypotheses induced under these standard cost functions. Our results on over 20 domains and 1000 tasks, including game playing, program synthesis, and image reasoning, show that, while no cost function consistently outperforms the others, minimising training error or description length has the best overall performance. Notably, our results indicate that minimising the size of hypotheses does not always reduce generalisation error.

==> figures/bucket_examples.tex <==
\definecolor{darkblue}{rgb}{0.1, 0.2, 0.5}
\definecolor{darkorange}{rgb}{0.9, 0.5, 0.1}
\definecolor{darkgreen}{rgb}{0.1, 0.6, 0.1}
\definecolor{darkred}{rgb}{0.7, 0.1, 0.1}
\definecolor{darkpurple}{rgb}{0.5, 0.1, 0.6}
\definecolor{darkgray}{rgb}{0.3, 0.3, 0.3}
\definecolor{lightgray}{rgb}{0.7, 0.7, 0.7}

\begin{figure}[ht]
\begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={
        \textsc{FpFn}, \textsc{FpFnSize},
        \textsc{FnFpSize}, \textsc{FnFp},  \textsc{MDL}, \textsc{Error}, \textsc{ErrorSize}}]
        \addlegendimage{darkorange,mark=square*, pattern=horizontal lines, pattern color=darkorange}
        
        \addlegendimage{darkred,mark=square*,pattern=vertical lines, pattern color=darkred}
        \addlegendimage{darkgreen,mark=square*,pattern=north east lines, pattern color=darkgreen}
        \addlegendimage{darkblue,mark=square*, pattern=grid, pattern color=darkblue}
        
        \addlegendimage{darkgray,mark=square*,fill opacity=0.4}
        
        \addlegendimage{color=darkpurple,mark=square*, fill opacity=0.4}
        
        \addlegendimage{gold,mark=square*,fill=gold,fill opacity=0.4}
\end{customlegend}
\end{tikzpicture}
\end{minipage}

% \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
      ylabel={\small{Accuracy (\%)}},
      xlabel={\small{Number of positive training examples}},
      width = 15cm, height = 5.5cm,
      xmin=-0.2,
      xmax=3.2,
      ymin=45,
     xtick={0, 1, 2, 3, 4},
    xticklabels={{[0,9]}, {[10, 99]}, {[100, 999]}, {[1000, 10000]}},
    ytick={50, 60, 70, 80, 90, 100},
    % xticklabel style={rotate=45},
    ylabel style={yshift=-0.1cm},
    xlabel style={yshift=0.1cm},
      ybar,
    bar width = .25cm,
    enlarge x limits={abs=0.6cm}
    ]
    
    % lexfp
    \addplot+[color=darkorange, pattern=horizontal lines, pattern color=darkorange, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 79) +- (6, 6) (1, 82) +- (5, 5) (2, 70) +- (5, 5) (3, 77) +- (9, 9) 
    };
    
    % lexfpsize
    \addplot+[color=darkred, pattern=vertical lines, pattern color=darkred, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 80) +- (6, 6) (1, 82) +- (5, 5) (2, 70) +- (5, 5) (3, 78) +- (9, 9) 
    };

    % lexfnsize
    \addplot+[color=darkgreen, pattern=north east lines, pattern color=darkgreen, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 84) +- (6, 6) (1, 84) +- (4, 4) (2, 71) +- (5, 5) (3, 74) +- (9, 9) 
    };
    
    % lexfn
    \addplot+[color=darkblue, pattern=grid, pattern color=darkblue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 81) +- (6, 6) (1, 85) +- (4, 4) (2, 74) +- (5, 5) (3, 77) +- (10, 10) 
    };

    % mdl
    \addplot+[color=darkgray, fill opacity=0.4, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 72) +- (7, 7) (1, 79) +- (4, 4) (2, 79) +- (4, 4) (3, 80) +- (9, 9)  
};

    % acc
    \addplot+[color=darkpurple, fill opacity=0.4, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 75) +- (6, 6) (1, 83) +- (4, 4) (2, 79) +- (4, 4) (3, 80) +- (9, 9) 
    };

    % errorsize
    \addplot+[color=gold, fill=gold, fill opacity=0.4, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 80) +- (6, 6) (1, 84) +- (4, 4) (2, 78) +- (5, 5) (3, 79) +- (9, 9) 
    };
    
  \end{axis}
 \end{tikzpicture}
 \caption{Predictive accuracies versus the number of positive training examples.}
 \label{fig:nexamples}
 \end{figure}


==> figures/bucket_examples_noise.tex <==


\definecolor{gold}{rgb}{0.83, 0.69, 0.22}

\begin{figure}[ht]
\begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={\textsc{FnFp}, 
        \textsc{FnFpSize}, \textsc{FpFn}, \textsc{FpFnSize}, \textsc{Mdl}, \textsc{Error}, \textsc{ErrorSize}}]
        \addlegendimage{black,mark=square*, pattern=dots, pattern color=black,
        pattern=crosshatch}
        \addlegendimage{green,mark=square*,pattern=north east lines, pattern color=green}
        \addlegendimage{blue,mark=square*, pattern=horizontal lines, pattern color=blue}
        \addlegendimage{red,mark=square*,pattern=checkerboard, pattern color=red}
    \addlegendimage{gold,mark=square*,fill=gold}
    \addlegendimage{violet,mark=square*,pattern=bricks, pattern color=violet}
\addlegendimage{orange,mark=square*,pattern=vertical lines, pattern color=orange}
\end{customlegend}
\end{tikzpicture}
\end{minipage}

% \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
      ylabel={\small{Accuracy (\%)}},
      xlabel={\small{Number of positive training examples}},
      width = 12cm, height = 6cm,
      xmin=-0.2,
      xmax=3.2,
      ymin=45,
     xtick={0, 1, 2, 3, 4},
    xticklabels={{[0,9]}, {[10, 99]}, {[100, 999]}, {[1000, 10000]}},
    ytick={50, 60, 70, 80, 90, 100},
    % xticklabel style={rotate=45},
    ylabel style={yshift=-0.1cm},
    xlabel style={yshift=0.1cm},
      ybar,
      bar width = .15cm,
      enlarge x limits={abs=0.5cm},
    ]

    % lexfn
    \addplot+[color=black, pattern=grid, pattern color=black, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 61) +- (13, 13) (1, 93) +- (0, 0) (2, 59) +- (3, 3) (3, 53) +- (1, 1) 
    };
    
    % lexfnsize
    \addplot+[color=green, pattern=north east lines, pattern color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 61) +- (13, 13) (1, 93) +- (0, 0) (2, 58) +- (2, 2) (3, 53) +- (0, 0) 
    };
    
    % lexfp
    \addplot+[color=blue, pattern=horizontal lines, pattern color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 50) +- (0, 0) (2, 62) +- (3, 3) (3, 81) +- (1, 1) 
    };
    
    % lexfpsize
    \addplot+[color=red, pattern=checkerboard, pattern color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 50) +- (0, 0) (2, 62) +- (3, 3) (3, 80) +- (0, 0) 
    };

    % accminsize
    \addplot+[color=orange, pattern=vertical lines, pattern color=orange, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 54) +- (0, 0) (2, 69) +- (3, 3) (3, 72) +- (0, 0) 
};

    % acc
    \addplot+[color=violet, pattern=bricks, pattern color=violet, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 54) +- (0, 0) (2, 72) +- (3, 3) (3, 82) +- (1, 1) 
    };

    % mdl
    \addplot+[color=gold, fill=gold, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 50) +- (0, 0) (2, 73) +- (3, 3) (3, 83) +- (1, 1) 
    };
    
  \end{axis}
 \end{tikzpicture}
 \caption{Predictive accuracies versus the number of positive training examples for noisy tasks.  \ch{few domains for some categories, might need to exclude}}
 \label{fig:nexamples_noisy}
 \end{figure}


==> figures/bucket_examples_nonoise.tex <==


\definecolor{gold}{rgb}{0.83, 0.69, 0.22}

\begin{figure}[ht]
\begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={\textsc{FnFp}, 
        \textsc{FnFpSize}, \textsc{FpFn}, \textsc{FpFnSize}, \textsc{Mdl}, \textsc{Error}, \textsc{ErrorSize}}]
        \addlegendimage{black,mark=square*, pattern=dots, pattern color=black,
        pattern=crosshatch}
        \addlegendimage{green,mark=square*,pattern=north east lines, pattern color=green}
        \addlegendimage{blue,mark=square*, pattern=horizontal lines, pattern color=blue}
        \addlegendimage{red,mark=square*,pattern=checkerboard, pattern color=red}
    \addlegendimage{gold,mark=square*,fill=gold}
    \addlegendimage{violet,mark=square*,pattern=bricks, pattern color=violet}
\addlegendimage{orange,mark=square*,pattern=vertical lines, pattern color=orange}
\end{customlegend}
\end{tikzpicture}
\end{minipage}

% \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
      ylabel={\small{Accuracy (\%)}},
      xlabel={\small{Number of positive training examples}},
      width = 12cm, height = 6cm,
      xmin=-0.2,
      xmax=3.2,
      ymin=45,
     xtick={0, 1, 2, 3, 4},
    xticklabels={{[0,9]}, {[10, 99]}, {[100, 999]}, {[1000, 10000]}},
    ytick={50, 60, 70, 80, 90, 100},
    % xticklabel style={rotate=45},
    ylabel style={yshift=-0.1cm},
    xlabel style={yshift=0.1cm},
      ybar,
      bar width = .15cm,
      enlarge x limits={abs=0.5cm},
    ]
    
    % lexfn
    \addplot+[color=black, pattern=grid, pattern color=black, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 74) +- (24, 24) (1, 86) +- (3, 3) (2, 99) +- (1, 1) (3, 100) +- (0, 0) 
    };
    
    % lexfnsize
    \addplot+[color=green, pattern=north east lines, pattern color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 74) +- (24, 24) (1, 85) +- (3, 3) (2, 100) +- (0, 0) (3, 100) +- (0, 0) 
    };
    
    % lexfp
    \addplot+[color=blue, pattern=horizontal lines, pattern color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 62) +- (12, 12) (1, 77) +- (3, 3) (2, 99) +- (1, 1) (3, 100) +- (0, 0) 
    };
    
    % lexfpsize
    \addplot+[color=red, pattern=checkerboard, pattern color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 62) +- (12, 12) (1, 74) +- (3, 3) (2, 100) +- (0, 0) (3, 100) +- (0, 0) 
    };

    % accminsize
    \addplot+[color=orange, pattern=vertical lines, pattern color=orange, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 62) +- (12, 12) (1, 80) +- (3, 3) (2, 100) +- (0, 0) (3, 100) +- (0, 0) 
};

    % acc
    \addplot+[color=violet, pattern=bricks, pattern color=violet, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 62) +- (12, 12) (1, 78) +- (3, 3) (2, 99) +- (0, 0) (3, 100) +- (0, 0) 
    };

    % mdl
    \addplot+[color=gold, fill=gold, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (0, 0) (1, 80) +- (3, 3) (2, 99) +- (0, 0) (3, 100) +- (0, 0) 
    };
    
  \end{axis}
 \end{tikzpicture}
 \caption{Predictive accuracies versus the number of positive training examples for non-noisy tasks. \ch{few domains for some categories, might need to exclude}}
 \label{fig:nexamples_nonoise}
 \end{figure}


==> figures/confusion_matrix.tex <==

\begin{figure}[h!]
\begin{tikzpicture}
    \begin{axis}[
            colormap={bluewhite}{color=(white) rgb255=(90,96,191)},
            % xlabel=Predicted,
            height=7cm,
            width=7cm,
            xlabel style={yshift=-30pt},
            % ylabel=Actual,
            ylabel style={yshift=20pt},
            xticklabels={\emph{MDL}, \emph{Error}, \emph{Errorsize}, \emph{Fpfn}, \emph{Fpfnsize}, \emph{Fnfp}, \emph{Fnfpsize}},
            xtick={0,...,6}, % changed
            xtick style={draw=none},
            yticklabels={\emph{MDL}, \emph{Error}, \emph{Errorsize}, \emph{Fpfn}, \emph{Fpfnsize}, \emph{Fnfp}, \emph{Fnfpsize}},
            ytick={0,...,6},
            xticklabel style={font=\footnotesize},
            yticklabel style={font=\footnotesize},
            ytick style={draw=none},
            enlargelimits=false,
            colorbar,
            xticklabel style={
              rotate=45
            },
            axis line style={draw=none}, % Remove the outer rectangle border
            nodes near coords={
                % \pgfmathprintnumber{\pgfplotspointmeta}%
                % \ifnum\pgfplotspointmeta=0 \null \else\pgfmathprintnumber{\pgfplotspointmeta}\fi
             \ifdim\pgfmathresult pt=0pt \else \pgfmathprintnumber{\pgfplotspointmeta}\fi
            },
            % nodes near coords={%
            %     \pgfmathprintnumber{\pgfplotspointmeta}%
            %     \ifdim\pgfplotspointmeta pt=0pt \relax
            %     \else
            %         \pgfmathprintnumber{\pgfplotspointmeta}%
            %     \fi
            % },
            nodes near coords style={
                font=\footnotesize,
                yshift=-7pt
            },
        ]
        \addplot[
            matrix plot,
            mesh/cols=7, % changed
            point meta=explicit,
            draw=none, % remove the border
            % draw=gray
        ] table [meta=C] {
            x y C
0 0 1.0
1 0 0
2 0 0
3 0 0
4 0 0
5 0 0
6 0 0

0 1 0.6085619096252314
1 1 1.0
2 1 0
3 1 0
4 1 0
5 1 0
6 1 0

0 2 0.5837096413269972
1 2 0.9967499436405685
2 2 1.0
3 2 0
4 2 0
5 2 0
6 2 0

0 3 0.6515138139223675
1 3 0.78574486321476
2 3 0.7883156876535974
3 3 1.0
4 3 0
5 3 0
6 3 0

0 4 0.6407194284451051
1 4 0.785834001103083
2 4 0.7884683963515149
3 4 0.9994920132497376
4 4 1.0
5 4 0
6 4 0

0 5 0.5211536603820157
1 5 0.8693945575020523
2 5 0.8628642473048089
3 5 0.8108416460527131
4 5 0.8115782671192691
5 5 1.0
6 5 0

0 6 0.45185543900348996
1 6 0.8245577268493518
2 6 0.822877527052155
3 6 0.7920495294601064
4 6 0.7958312074624277
5 6 0.9686085745802
6 6 1.0
            
        };
    \end{axis}
\end{tikzpicture}
\caption{Correlation matrix of the predictive accuracies across cost functions \label{fig:correlation}}
\end{figure}


==> figures/heatmap.tex <==

\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            % xlabel={Row},
            % ylabel={Column},
            colormap name=viridis, % Choose a color map
            colorbar,
            point meta min=-16, % Minimum value of your data
            point meta max=5,  % Maximum value of your data
            % grid=major,
            width=5cm, % Width of the plot
            height=8cm, % Height of the plot
            xlabel near ticks,
            ylabel near ticks,
          ymin=-0.5,
          ymax=11.5,
            xtick={0,1,2},
            ytick={0,2,3,...,11},
            xticklabels={\textsc{TnTp}, \textsc{TpTn}, \textsc{Acc}},
            yticklabels={trains, wn18rr, nell, alzheimer, pte, ptc, webkb, ondarc, satellite, uwcse, imdb, zendo},
            tick align=outside,
            ]
            \addplot[matrix plot*,
                      point meta=explicit,
                      mesh/cols=12,
                      mesh/rows=3] 
            table[meta=Value] {
                x y Value
0 0 -16
0 1 -6
0 2 -12
0 3 0
0 4 0
0 5 -1
0 6 0
0 7 0
0 8 0
0 9 0
0 10 0
0 11 1

1 0 0
1 1 -1
1 2 0
1 3 0
1 4 -5
1 5 0
1 6 0
1 7 0
1 8 0
1 9 0
1 10 0
1 11 4

2 0 -6
2 1 -6
2 2 0
2 3 -9
2 4 -2
2 5 0
2 6 0
2 7 0
2 8 0
2 9 0
2 10 0
2 11 5
            };
        \end{axis}
    \end{tikzpicture}
% \begin{tikzpicture}
%     \begin{axis}[
%         title={Colormap Legend},
%         colormap={mycividis}{[1cm] rgb(0.0,0.0,0.5); rgb(1cm)=(1,1,1); rgb(2cm)=(1,0,0)},
%         colorbar,
%         point meta min=-12,
%         point meta max=6,
%         width=1cm,
%         height=6cm,
%         ]
%         \addplot [matrix plot*, point meta=explicit] 
%         table[meta=Value] {
%             x y Value
%             1 1 -3
%             1 2 0
%             1 3 3
%         };
%     \end{axis}
% \end{tikzpicture}
    \caption{Gain of minimising the size over predictive accuracies}
\end{figure}



==> figures/histogram_domains.tex <==
\begin{figure}[h!]
\centering
\begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={\textsc{TnTp}, 
        \textsc{TnTpSize}, \textsc{TpTn}, \textsc{TpTnSize}, \textsc{Mdl}, \textsc{Acc}, \textsc{Accminsize}}]
        \addlegendimage{black,mark=square*, pattern=dots, pattern color=black,
        pattern=crosshatch}
        \addlegendimage{green,mark=square*,pattern=north east lines, pattern color=green}
        \addlegendimage{blue,mark=square*, pattern=horizontal lines, pattern color=blue}
        \addlegendimage{red,mark=square*,pattern=checkerboard, pattern color=red}
    \addlegendimage{yellow,mark=square*,pattern=vertical lines, pattern color=yellow}
    \addlegendimage{violet,mark=square*,pattern=bricks, pattern color=violet}
\addlegendimage{orange,mark=square*,pattern=fivepointed stars, pattern color=orange}
\end{customlegend}
\end{tikzpicture}
\end{minipage}
% \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
      ylabel={\small{Accuracy (\%)}},
      xlabel={\small{Domain}},
      width = 17cm, height = 6cm,
      xmin=-0.2,
      xmax=11.2,
      ymin=0,
     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={pte, ptc, alzheimer, nell, webkb, ondarc, satellite, wn18rr, uwcse, trains, zendo, imdb},
    ytick={0, 20, 40, 60, 80, 100},
    xticklabel style={rotate=45},
    ylabel style={yshift=-0.1cm},
    xlabel style={yshift=0.1cm},
      ybar,
      bar width = .05cm,
      enlarge x limits={abs=0.5cm},
    ]
    
    % First set of 7 bars
    \addplot+[color=black, pattern=grid, pattern color=black, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 54) +- (0, 0) (1, 44) +- (0, 0) (2, 55) +- (1, 1) (3, 56) +- (0, 0) (4, 62) +- (0, 0) (5, 98) +- (0, 0) (6, 96) +- (1, 1) (7, 76) +- (12, 12) (8, 87) +- (0, 0) (9, 100) +- (0, 0) (10, 94) +- (2, 2) (11, 100) +- (0, 0) 
    };
    
    % Second set of 7 bars
    \addplot+[color=green, pattern=north east lines, pattern color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 54) +- (0, 0) (1, 44) +- (0, 0) (2, 55) +- (1, 1) (3, 49) +- (0, 0) (4, 62) +- (0, 0) (5, 98) +- (0, 0) (6, 96) +- (1, 1) (7, 70) +- (9, 9) (8, 87) +- (0, 0) (9, 75) +- (10, 10) (10, 100) +- (0, 0) (11, 100) +- (0, 0) 
    };
    
    % Third set of 7 bars
    \addplot+[color=blue, pattern=horizontal lines, pattern color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 52) +- (3, 3) (1, 55) +- (1, 1) (2, 58) +- (3, 3) (3, 50) +- (0, 0) (4, 83) +- (0, 0) (5, 98) +- (0, 0) (6, 98) +- (0, 0) (7, 90) +- (4, 4) (8, 50) +- (0, 0) (9, 100) +- (0, 0) (10, 94) +- (1, 1) (11, 100) +- (0, 0) 
    };
    
    % Fourth set of 7 bars
    \addplot+[color=red, pattern=checkerboard, pattern color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 50) +- (1, 1) (1, 55) +- (1, 1) (2, 58) +- (3, 3) (3, 50) +- (0, 0) (4, 83) +- (0, 0) (5, 98) +- (0, 0) (6, 98) +- (0, 0) (7, 89) +- (4, 4) (8, 50) +- (0, 0) (9, 100) +- (0, 0) (10, 100) +- (0, 0) (11, 100) +- (0, 0) 
    };

    % Fifth set of 7 bars
    \addplot+[color=yellow, pattern=vertical lines, pattern color=yellow, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 59) +- (0, 0) (1, 57) +- (0, 0) (2, 74) +- (2, 2) (3, 81) +- (0, 0) (4, 88) +- (0, 0) (5, 87) +- (3, 3) (6, 50) +- (0, 0) (7, 89) +- (5, 5) (8, 50) +- (0, 0) (9, 100) +- (0, 0) (10, 98) +- (1, 1) (11, 100) +- (0, 0) 
    };
    % Sixth set of 7 bars
    \addplot+[color=violet, pattern=bricks, pattern color=violet, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 59) +- (0, 0) (1, 58) +- (2, 2) (2, 72) +- (2, 2) (3, 83) +- (0, 0) (4, 88) +- (0, 0) (5, 98) +- (0, 0) (6, 98) +- (0, 0) (7, 90) +- (5, 5) (8, 100) +- (0, 0) (9, 100) +- (0, 0) (10, 94) +- (1, 1) (11, 100) +- (0, 0) 
    };
    % Seventh set of 7 bars
    \addplot+[color=orange, pattern=fivepointed stars, pattern color=orange, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 58) +- (1, 1) (1, 58) +- (2, 2) (2, 64) +- (1, 1) (3, 83) +- (0, 0) (4, 88) +- (0, 0) (5, 98) +- (0, 0) (6, 98) +- (0, 0) (7, 85) +- (8, 8) (8, 100) +- (0, 0) (9, 100) +- (0, 0) (10, 100) +- (0, 0) (11, 100) +- (0, 0) 
    };

  \end{axis}
 \end{tikzpicture}
 \caption{Predictive accuracies for each domain.}
 \label{fig:onedarc}
 \end{figure}


==> figures/histogram_error2.tex <==
\begin{figure}[h!]
\centering
\begin{minipage}{0.4\textwidth}
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={\textsc{Acc}, \textsc{TpTn}, \textsc{TnTp}}]
        \addlegendimage{green,mark=square*}
        \addlegendimage{red,mark=square*}
        \addlegendimage{blue,mark=square*}
\end{customlegend}
\end{tikzpicture}
\end{minipage}\\
\begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    ylabel={Gain over predictive accuracy (\%)},
   %   xlabel={\small{Domain}},
      width = 7cm, height = 6cm,
      xmin=-0.2,
      xmax=11.2,
     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={wn18rr, nell, alzheimer, pte, ptc, webkb, ondarc, satellite, uwcse, trains, imdb, zendo},
    ytick={-15, -10, -5, 0, 5, 10, 15},
yticklabel style={rotate=45},
yticklabel pos=left,
xticklabel style={rotate=45},
xticklabel pos=bottom,
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    xlabel style={yshift=0.1cm, rotate=0},
      ybar=0,
      %  ybar=1pt,
        ymajorgrids = true,
        major x tick style = transparent,
      bar width = 0.08cm,
      enlarge x limits={abs=0.5cm},
    ]

    % Third set of 7 bars
    \addplot+[color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -6) +- (5, 5) (1, -12) +- (0, 0) (2, 0) +- (0, 0) (3, 0) +- (0, 0) (4, -1) +- (1, 1) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 6) +- (2, 2) 
    };

    % First set of 7 bars
    \addplot+[color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -6) +- (4, 4) (1, 0) +- (0, 0) (2, -9) +- (2, 2) (3, -2) +- (2, 2) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 6) +- (2, 2) 
    };
    
    % Second set of 7 bars
    \addplot+[color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -1) +- (1, 1) (1, 0) +- (0, 0) (2, 0) +- (0, 0) (3, -5) +- (3, 3) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 7) +- (2, 2) 
    };
    

  \end{axis}
 \end{tikzpicture}
 \end{minipage}\hfill
 \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    ylabel={Gain over balanced accuracy (\%)},
  %    xlabel={\small{Domain}},
      width = 7cm, height = 6cm,
      xmin=-0.2,
      xmax=11.2,
     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={wn18rr, alzheimer, nell, pte, ptc, ondarc, webkb, satellite, uwcse, trains, imdb, zendo},
    ytick={-15, -10, -5, 0, 5, 10, 15},
yticklabel style={rotate=45},
yticklabel pos=left,
xticklabel style={rotate=90},
xticklabel pos=bottom,
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    xlabel style={yshift=0.1cm, rotate=0},
      ybar=0,
      %  ybar=1pt,
        ymajorgrids = true,
        major x tick style = transparent,
      bar width = 0.08cm,
      enlarge x limits={abs=0.5cm},
    ]

    % Third set of 7 bars
    \addplot+[color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -6) +- (4, 4) (1, -9) +- (2, 2) (2, 0) +- (0, 0) (3, -1) +- (1, 1) (4, 0) +- (0, 0) (5, 4) +- (4, 4) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 6) +- (2, 2) 
    };

    % First set of 7 bars
    \addplot+[color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -1) +- (1, 1) (1, 0) +- (0, 0) (2, 0) +- (0, 0) (3, -6) +- (2, 2) (4, 0) +- (0, 0) (5, -3) +- (2, 2) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 7) +- (2, 2)
    };
    
    % Second set of 7 bars
    \addplot+[color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -6) +- (5, 5) (1, 0) +- (0, 0) (2, -8) +- (0, 0) (3, 0) +- (0, 0) (4, -2) +- (2, 2) (5, -2) +- (2, 2) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 0) +- (0, 0) (11, 6) +- (2, 2) 
    };
  \end{axis}
 \end{tikzpicture}
 \end{minipage}\hfill

 \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    ylabel={Gain over precision (\%)},
   %   xlabel={\small{Domain}},
      width = 7cm, height = 6cm,
      xmin=-0.2,
      xmax=11.2,
     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={pte, nell, ptc, wn18rr, alzheimer, webkb, uwcse, trains, imdb, ondarc, zendo, satellite},
    ytick={-20, 0, 20, 40, 60, 80, 100},
yticklabel style={rotate=45},
yticklabel pos=left,
xticklabel style={rotate=90},
xticklabel pos=bottom,
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    xlabel style={yshift=0.1cm, rotate=0},
      ybar=0,
      %  ybar=1pt,
        ymajorgrids = true,
        major x tick style = transparent,
      bar width = 0.08cm,
      enlarge x limits={abs=0.5cm},
    ]

    % Third set of 7 bars
    \addplot+[color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 0) +- (1, 1) (1, 0) +- (0, 0) (2, 0) +- (0, 0) (3, 9) +- (6, 6) (4, -1) +- (6, 6) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 8) +- (4, 4) (10, 10) +- (3, 3) (11, 0) +- (0, 0) 
    };

    % First set of 7 bars
    \addplot+[color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -15) +- (5, 5) (1, 0) +- (0, 0) (2, 0) +- (0, 0) (3, 0) +- (1, 1) (4, 1) +- (1, 1) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 10) +- (6, 6) (10, 11) +- (3, 3) (11, 0) +- (0, 0) 
    };
    
    % Second set of 7 bars
    \addplot+[color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 0) +- (0, 0) (1, -8) +- (0, 0) (2, -1) +- (1, 1) (3, -10) +- (7, 7) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 0) +- (0, 0) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 3) +- (5, 5) (10, 11) +- (3, 3) (11, 50) +- (50, 50) 
    };
  \end{axis}
 \end{tikzpicture}
 \end{minipage}\hfill
 \begin{minipage}{0.43\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    ylabel={Gain over recall (\%)},
   %   xlabel={\small{Domain}},
      width = 7cm, height = 6cm,
      xmin=-0.2,
      xmax=11.2,
     xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11},
    xticklabels={pte, wn18rr, alzheimer, webkb, trains, imdb, zendo, ptc, nell, uwcse, ondarc, satellite},
    ytick={-20, 0, 20, 40, 60, 80, 100},
yticklabel style={rotate=45},
yticklabel pos=left,
xticklabel style={rotate=90},
xticklabel pos=bottom,
    ylabel style={yshift=-0.1cm, font=\scriptsize},
    xlabel style={yshift=0.1cm, rotate=0},
      ybar=0,
      %  ybar=1pt,
        ymajorgrids = true,
        major x tick style = transparent,
      bar width = 0.08cm,
      enlarge x limits={abs=0.5cm},
    ]

    % Third set of 7 bars
    \addplot+[color=green, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -8) +- (3, 3) (1, -22) +- (13, 13) (2, -14) +- (14, 14) (3, 0) +- (0, 0) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 1) +- (1, 1) (7, 0) +- (0, 0) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 88) +- (72, 72) (11, 100) +- (0, 0) 
    };

    % First set of 7 bars
    \addplot+[color=red, error bars/.cd, y dir=both, y explicit] coordinates {
(0, -17) +- (17, 17) (1, -2) +- (1, 1) (2, -2) +- (2, 2) (3, 0) +- (0, 0) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 1) +- (1, 1) (7, 50) +- (50, 50) (8, 100) +- (0, 0) (9, 100) +- (0, 0) (10, 11) +- (10, 10) (11, 100) +- (0, 0) 
    };
    
    % Second set of 7 bars
    \addplot+[color=blue, error bars/.cd, y dir=both, y explicit] coordinates {
(0, 0) +- (0, 0) (1, 1) +- (1, 1) (2, 0) +- (0, 0) (3, 0) +- (0, 0) (4, 0) +- (0, 0) (5, 0) +- (0, 0) (6, 1) +- (0, 0) (7, -2) +- (2, 2) (8, 0) +- (0, 0) (9, 0) +- (0, 0) (10, 5) +- (8, 8) (11, 50) +- (50, 50) 
    };
    

  \end{axis}
 \end{tikzpicture}
 \end{minipage}\hfill
 \caption{Gain of minimising the size. \ch{is it readable or shall we separate the different cost functions? i.e. one figure per cost function}}
 \label{fig:domains_acc}
 \end{figure}


==> figures/ranking.tex <==

% DONE
\definecolor{gold}{rgb}{1.0, 0.8, 0.0}
\definecolor{silver}{rgb}{0.75, 0.75, 0.75}
\definecolor{bronze}{rgb}{0.8, 0.5, 0.2}

\begin{figure}[ht]
\begin{tikzpicture}
\begin{customlegend}[legend columns=3,legend style={nodes={scale=1, transform shape},align=right,column sep=1ex},
        legend entries={\emph{Rank 1}, 
        \emph{Rank 2}, \emph{Rank 3}}]
        \addlegendimage{gold,mark=square*,only marks}
        \addlegendimage{silver,mark=square*,only marks}
        \addlegendimage{bronze,mark=square*,only marks}
\end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=270] {
\begin{tikzpicture}
    \begin{axis}[
        xticklabel style={rotate=90},
        yticklabel style={rotate=90},
        xlabel style={rotate=180},
        yticklabel pos=right,
        width=4cm,
        height=13cm,
        ybar stacked,
        bar width=0.36cm,
        xlabel={Cost function},
        ylabel={Number of domains},
        xmin=-0.5, xmax=6.5,
        ymin=0, ymax=20,
        xtick={0,1,2,3,4,5,6},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xticklabels={\emph{Errorsize},\emph{MDL},\emph{Fpfnsize},\emph{Error},\emph{Fnfpsize},\emph{Fpfn},\emph{Fnfp}},
    % legend style={
    %     at={(0.15,1.2)},
    %     anchor=south east,
    %     column sep=2ex,
    %     /tikz/every node/.style={transform shape, rotate=90} % Rotate the entire legend
    % },
    ]
    % Bars data
\addplot+[
        ybar,
        color=gold,
        nodes near coords,
        point meta=explicit,
    every node/.append style={font=\footnotesize, color=black, rotate=90}
        % pattern=grid, pattern color=gold,
    ] plot coordinates {(0, 15)[15](1, 10)[10](2, 8)[8](3, 7)[7](4, 5)[5](5, 4)[4](6, 3)[3]};

    \addplot+[
        ybar,
            color=silver,
        nodes near coords,
        point meta=explicit,
    every node/.append style={font=\footnotesize, color=black, rotate=90}
    % pattern=north east lines, pattern color=silver, 
    ] plot coordinates {(0, 2)[2](1, 2)[2](2, 3)[3](3, 6)[6](4, 1)[1](5, 2)[2](6, 1)[1]};
    \addplot+[
        ybar,
        color=bronze,
        nodes near coords,
        point meta=explicit,
    every node/.append style={font=\footnotesize, color=black, rotate=90}
    % pattern=checkerboard, pattern color=bronze, 
    ] plot coordinates {(0, 3)[3](1, 3)[3](2, 1)[1](3, 3)[3](4, 3)[3](5, 4)[4](6, 2)[2]};

    \end{axis}
\end{tikzpicture}
};
\end{tikzpicture}
\caption{Ranking of cost functions based on average predictive accuracy across domains.
Ties occur when multiple cost functions achieve the same average performance within a domain.}
\label{fig:ranking}
\end{figure}

==> figures/spider.tex <==

% \definecolor{gold}{rgb}{0.83, 0.69, 0.22}

\begin{figure}[h]
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={nodes={scale=1, transform shape},align=left,column sep=0ex},
        legend entries={\textsc{FnFp}, \textsc{FnFpSize}, \textsc{FpFn}, \textsc{FpFnSize}, \textsc{Mdl}, \textsc{Acc}, \textsc{AccSize}}]
    \addlegendimage{line legend, black, line width=2pt}
    \addlegendimage{line legend, blue, line width=2pt, dashed}
    \addlegendimage{line legend, violet, line width=2pt, dash pattern=on 2pt off 1pt on 2pt off 1pt}
    \addlegendimage{line legend, green, line width=2pt, densely dotted}
    \addlegendimage{line legend, yellow, line width=2pt, loosely dashed}
    \addlegendimage{line legend, orange, line width=2pt, dash pattern=on 3pt off 1pt on 1pt off 1pt}
    \addlegendimage{line legend, red, line width=2pt, dash pattern=on 5pt off 2pt on 1pt off 2pt}

\end{customlegend}
\end{tikzpicture}

\begin{tikzpicture}[scale=0.02]
    \coordinate (origin) at (0, 0);

    % Original data points
    \foreach[count=\i] \radius/\dim in {44.29/\emph{\textbf{ptc}}, 54.1/\emph{\textbf{pte}}, 54.45/\emph{\textbf{alzheimer}}, 55.56/\emph{\textbf{nell}}, 87.0/\emph{\textbf{uwcse}}, 62.2/\emph{\textbf{webkb}}, 76.19/\emph{\textbf{wn18rr}}, 95.53/\emph{satellite}, 100.0/\emph{trains}, 97.69/\emph{ondarc}, 93.0/\emph{zendo}, 100.0/\emph{imdb}}{
        \coordinate (\i) at (\i * 360 / 12: \radius);

        \node (title) at (\i * 360 / 12: 130) {\large\dim};
        \draw[opacity=0.7] (origin) -- (\i * 360 / 12: 100);
    }

    \draw [black, thick] (1) \foreach \i in {2,...,12}{-- (\i)} --cycle;
    
    % New red curve (additional data points)
    \foreach[count=\i] \radius in {43.58, 54.1, 56.35, 49.26, 87.0, 62.2, 69.62, 95.53, 83.64, 97.78, 93.66, 100.0}{
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [blue, thick, dashed] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;

    % New red curve (additional data points)
    \foreach[count=\i] \radius in {55.0, 52.46, 55.89, 50.0, 50.0, 82.98, 89.95, 98.37, 100.0, 97.92, 96.28, 100.0}{
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [violet, thick, dash pattern=on 2pt off 1pt on 2pt off 1pt] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;

    
    \foreach[count=\i] \radius in {55.0, 49.18, 55.94, 50.0, 50.0, 82.98, 89.28, 98.37, 100.0, 97.72, 99.66, 100.0} {
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [green, thick, densely dotted] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;

    \foreach[count=\i] \radius in {57.14, 59.02, 70.62, 81.48, 50.0, 88.47, 89.2, 50.0, 95.22, 87.49, 99.09, 100.0} {
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [yellow, thick, loosely dashed] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;
    

    \foreach[count=\i] \radius in {58.57, 59.02, 65.73, 83.33, 99.68, 88.47, 90.12, 98.37, 100.0, 97.61, 94.15, 100.0}
 {
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [orange, thick, dash pattern=on 3pt off 1pt on 1pt off 1pt] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;


    \foreach[count=\i] \radius in {58.57, 58.2, 61.69, 83.33, 99.68, 88.47, 84.72, 98.37, 94.33, 97.87, 98.37, 100.0} {
        \coordinate (r\i) at (\i * 360 / 12: \radius);
    }
    
    \draw [red, thick, dash pattern=on 5pt off 2pt on 1pt off 2pt] (r1) \foreach \i in {2,...,12}{-- (r\i)} --cycle;

\end{tikzpicture}
\caption{Predictive accuracies for each domain. Noisy domains are bolded.
\ch{separate noisy and non-noisy}}
\label{fig:spider}
\end{figure}


==> figures/violins_all.tex <==

% TODO
\begin{figure}[h!]

    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Accuracy (\%),
    xmin=40, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FnFpSize},\emph{FnFp},\emph{FpFn},\emph{FpFnSize},\emph{MDL},\emph{ErrorSize},\emph{Error}},
    tick label style={font=\footnotesize}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accaccall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]table{"datapopper_accminsizeaccall_av.dat"};
    
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlaccall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeaccall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpaccall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnaccall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeaccall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeaccall_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Balanced Accuracy (\%),
    xmin=45, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{MDL},\emph{FpFn},\emph{FpFnSize},\emph{FnFpSize},\emph{FnFp},\emph{Error},\emph{ErrorSize}},
    tick label style={font=\small}
    ]
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizebaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizebaall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accbaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accbaall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnbaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnbaall_av.dat"};
 
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizebaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizebaall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizebaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizebaall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpbaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpbaall_av.dat"};
        
    \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbaall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlbaall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlbaall_av.dat"};

        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}\hfill
    

    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Precision (\%),
    xmin=0, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FnFp},\emph{FnFpSize},\emph{Error},\emph{ErrorSize},\emph{FpFn},\emph{FpFnSize},\emph{MDL}},
    tick label style={font=\small}
    ]
        
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlprecall_av.dat"};
        
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeprecall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpprecall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizeprecall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accprecall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeprecall_av.dat"};

           \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnprecall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnprecall_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Recall (\%),
    xmin=-5, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FpFn},\emph{FpFnSize},\emph{MDL},\emph{Error},\emph{ErrorSize},\emph{FnFpSize},\emph{FnFp}},
    tick label style={font=\small}
    ]
        
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnrecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnrecallall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizerecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizerecallall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizerecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizerecallall_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accrecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accrecallall_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlrecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlrecallall_av.dat"};
        

        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizerecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizerecallall_av.dat"};


        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallall.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfprecallall.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfprecallall_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    
\caption{Evaluation over all domains. Each dot represents the average performance of all tasks with one domain. The horizontal bar represents the overall mean across all domains.
    \label{fig:violinall}
    }
    \end{figure}


==> figures/violins_noise.tex <==

% TODO
\begin{figure}[h!]

    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Accuracy (\%),
    xmin=40, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FnFpSize},\emph{FnFp},\emph{FpFnSize},\emph{FpFn},\emph{MDL},\emph{ErrorSize},\emph{Error}},
    tick label style={font=\footnotesize}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accaccnoisy_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]table{"datapopper_accminsizeaccnoisy_av.dat"};
    
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlaccnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpaccnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeaccnoisy_av.dat"};


        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnaccnoisy_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeaccnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeaccnoisy_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Balanced Accuracy (\%),
    xmin=45, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FpFnSize},\emph{FpFn},\emph{FnFpSize},\emph{FnFp},\emph{MDL},\emph{ErrorSize},\emph{Error}},
    tick label style={font=\small}
    ]
        
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accbanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accbanoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizebanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizebanoisy_av.dat"};

        
    \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlbanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlbanoisy_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnbanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnbanoisy_av.dat"};
 
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizebanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizebanoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpbanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpbanoisy_av.dat"};

       \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebanoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizebanoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizebanoisy_av.dat"};
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}\hfill
    

    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Precision (\%),
    xmin=0, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FnFp},\emph{FnFpSize},\emph{ErrorSize},\emph{Error},\emph{FpFn},\emph{FpFnSize},\emph{MDL}},
    tick label style={font=\small}
    ]
        
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlprecnoisy_av.dat"};
        
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeprecnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpprecnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accprecnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizeprecnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeprecnoisy_av.dat"};

           \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnprecnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnprecnoisy_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7.5cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = Recall (\%),
    xmin=-5, xmax=105,
    ymin=0, ymax=8,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{FpFn},\emph{FpFnSize},\emph{MDL},\emph{ErrorSize},\emph{Error},\emph{FnFpSize},\emph{FnFp}},
    tick label style={font=\small}
    ]
        
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnrecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnrecallnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizerecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizerecallnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accrecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accrecallnoisy_av.dat"};

        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizerecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizerecallnoisy_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlrecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlrecallnoisy_av.dat"};
        

        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizerecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizerecallnoisy_av.dat"};


        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallnoisy.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfprecallnoisy.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfprecallnoisy_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    
\caption{Evaluation over noisy domains. Each dot represents the average performance of all tasks with one domain. The horizontal bar represents the overall mean across all noisy domains.
    \label{fig:violinnoise}
    }
    \end{figure}


==> figures/violins_nonoise.tex <==
% TODO
\begin{figure}[ht]
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = acc (\%),
    xmin=45, xmax=105,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{fp+fn+size},\emph{fp+fn},\emph{(fp,fn)},\emph{(fn,fp)},\emph{(fp,fn,size)},\emph{(fn,fp,size)},\emph{(fp+fn,size)}},
    tick label style={font=\small}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizeaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accaccnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlaccnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlaccnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlaccnonoise_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
 \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = ba (\%),
    xmin=45, xmax=105,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{(fp,fn,size)},\emph{fp+fn},\emph{(fp,fn)},\emph{fp+fn+size},\emph{(fp+fn,size)},\emph{(fn,fp)},\emph{(fn,fp,size)}},
    tick label style={font=\small}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizebanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizebanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnbanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnbanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizebanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizebanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlbanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlbanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpbanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpbanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accbanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accbanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accbanonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizebanonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizebanonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizebanonoise_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}\hfill


    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = prec (\%),
    xmin=45, xmax=105,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{fp+fn},\emph{(fn,fp)},\emph{(fn,fp,size)},\emph{(fp,fn)},\emph{fp+fn+size},\emph{(fp+fn,size)},\emph{(fp,fn,size)}},
    tick label style={font=\small}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizeprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizeprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizeprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizeprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizeprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizeprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizeprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnprecnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accprecnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accprecnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accprecnonoise_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    \begin{tikzpicture}
    % Define the node with rotation
    \node[rotate=90] {
    \begin{tikzpicture}
    \begin{axis}[
    height=7cm,
    width=5cm,
    xticklabel style={rotate=270},
    yticklabel style={rotate=-45,align=right},
    xticklabel pos=top,
    xlabel = recall (\%),
    xmin=45, xmax=105,
    % % x={(0cm,0.11cm)}, y={(01cm,0cm)},
    ytick={1,2,3,4,5,6,7},
    yticklabels= {\emph{(fp,fn,size)},\emph{fp+fn},\emph{(fp,fn)},\emph{fp+fn+size},\emph{(fp+fn,size)},\emph{(fn,fp,size)},\emph{(fn,fp)}},
    tick label style={font=\small}
    ]

    
        \addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfn] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnrecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnrecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={6+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={6-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfnsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfnsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfnsizerecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfnsizerecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={5+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={5-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[caccminsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accminsizerecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accminsizerecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={4+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={4-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_mdlrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cmdl] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_mdlrecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_mdlrecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={3+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={3-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfprecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfp] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfprecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfprecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={2+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={2-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accrecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[cacc] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_accrecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_accrecallnonoise_av.dat"};
        
        \addplot[draw=none, name path=p1, y filter/.expression={1+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[draw=none, name path=m1, y filter/.expression={1-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_lexfpsizerecallnonoise.dat" using 1:2 smooth kdensity bandwidth 2.;};
        \addplot[clexfpsize] fill between [of=p1 and m1];

        \addplot[
        mark=*,
        only marks,
        point meta =explicit symbolic,
        fill opacity=0.3
        ]
        table[x=data,y=label,meta=label]{"datapopper_lexfpsizerecallnonoise.dat"};


        \addplot[
        mark=|,
        only marks,
        point meta =explicit symbolic,
        mark size=7pt,
        ]
        table{"datapopper_lexfpsizerecallnonoise_av.dat"};
        
    \end{axis}
    \end{tikzpicture}
        };
        \end{tikzpicture}
    
\caption{Evaluation over non-noisy domains. Each dot represents one domain, we average results for tasks within each domain. The horizontal bar represents the mean over all domains.
    \label{fig:violinnonoise}
    }
    \end{figure}

==> figures/violins_small.tex <==

\begin{figure}
\begin{tikzpicture}
\begin{axis}[
xmin=35, xmax=102,
ymin=0, ymax=8,
% x={(0cm,0.11cm)}, y={(01cm,0cm)},
ytick={1,2,3,4,5,6,7},
yticklabels=
{\emph{(fn,fp,size)},\emph{(fn,fp)},\emph{(fp,fn)},\emph{fp+fn+size},\emph{(fp,fn,size)},\emph{fp+fn},\emph{(fp+fn,size)}},
tick label style={font=\small}
]

\addplot[draw=none, name path=p1, y filter/.expression={7+0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsize.dat" using 1:2 smooth kdensity bandwidth 2.;};
\addplot[draw=none, name path=m1, y filter/.expression={7-0.35*y}] gnuplot[raw gnuplot] {plot "datapopper_accminsize.dat" using 1:2 smooth kdensity bandwidth 2.;};
\addplot[cerrorsize] fill between [of=p1 and m1];

\end{axis}
\end{tikzpicture}
 \caption{Predictive accuracy. Each dot represents one domain, we average results for tasks within each domain. The vertical bar represents the mean over all domains.
 \label{fig:accuracies}
 }
\end{figure}



